Observation of D+ -> rho0(770) mu+ nu

We report the first observation of the Cabibbo disfavored semileptonic decay mode D+ -> rho0(770) mu+ nu, and measure its decay rate relative to the Cabibbo favored mode D+ -> K*0(892) mu+ nu to be Gamma(D+ -> rho0(770) mu+ nu) / Gamma(D+ -> K*0(892) mu+ nu) = 0.044 +0.031 -0.025 (stat.) +/- 0.014 (sys). The results are compared to theoretical predictions and to previous experimental upper limits.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-

 initgraphics erasepage letter  0.24 0.24 scale 93 78 translate
 2 setlinewidth 0 setlinecap 2 setlinejoin /#copies 1 def /f { fill} def
 /ff {findfont} def /gr { grestore} def /gs { gsave} def /l { lineto} def
 /lw { setlinewidth} def /mf { makefont} def /m { moveto} def
 /n { newpath} def /sf { setfont} def /rgb { setrgbcolor} def
 /g { setgray} def /sh { show} def /p { showpage} def /s { stroke} def


 1.000 g 0 0 m 2363 0 l 2363 3143 l 0 3143 l 0 0 l f


 0 0 m 2363 0 l 2363 3143 l 0 3143 l 0 0 l f


 0 0 m 2363 0 l 2363 3143 l 0 3143 l 0 0 l f


 0 0 m 2363 0 l 2363 3143 l 0 3143 l 0 0 l f

 2 lw 0.000 g 861 761 m 861 716 l s 861 761 m 878 716 l s
 895 761 m 878 716 l s 895 761 m 895 716 l s 908 720 m 908 705 l
 s 908 716 m 911 719 l 913 720 l 916 720 l 918 719 l 920 716 l
 920 705 l s 920 716 m 923 719 l 925 720 l 928 720 l 930 719 l
 931 716 l 931 705 l s 939 728 m 940 727 l 941 728 l 940 729 l
 939 728 l s 940 720 m 940 705 l s 948 720 m 948 705 l s
 948 716 m 952 719 l 954 720 l 957 720 l 959 719 l 960 716 l
 960 705 l s 988 770 m 984 766 l 980 759 l 975 751 l 973 740 l
 973 731 l 975 721 l 980 712 l 984 706 l 988 701 l s 1003 761 m
 1003 716 l s 1033 761 m 1003 731 l s 1014 742 m 1033 716 l s
 1059 746 m 1050 716 l s 1069 746 m 1072 734 l 1074 723 l 1076 716 l s
 1044 740 m 1048 744 l 1054 746 l 1082 746 l s 1102 746 m 1089 701 l s
 1099 738 m 1097 727 l 1097 721 l 1102 716 l 1106 716 l 1110 719 l
 1114 723 l 1119 731 l s 1123 746 m 1119 731 l 1117 723 l 1117 719 l
 1119 716 l 1123 716 l 1127 721 l 1129 725 l s 1138 746 m 1144 746 l
 1142 734 l 1140 723 l 1138 716 l s 1166 746 m 1164 740 l 1162 736 l
 1157 729 l 1151 723 l 1144 719 l 1138 716 l s 1177 770 m 1181 766 l
 1185 759 l 1189 751 l 1192 740 l 1192 731 l 1189 721 l 1185 712 l
 1181 706 l 1177 701 l s 1245 770 m 1241 766 l 1237 759 l 1232 751 l
 1230 740 l 1230 731 l 1232 721 l 1237 712 l 1241 706 l 1245 701 l s
 1290 751 m 1288 755 l 1284 759 l 1279 761 l 1271 761 l 1267 759 l
 1262 755 l 1260 751 l 1258 744 l 1258 734 l 1260 727 l 1262 723 l
 1267 719 l 1271 716 l 1279 716 l 1284 719 l 1288 723 l 1290 727 l
 1290 734 l s 1279 734 m 1290 734 l s 1303 734 m 1329 734 l 1329 738 l
 1327 742 l 1324 744 l 1320 746 l 1314 746 l 1309 744 l 1305 740 l
 1303 734 l 1303 729 l 1305 723 l 1309 719 l 1314 716 l 1320 716 l
 1324 719 l 1329 723 l s 1337 761 m 1354 716 l s 1372 761 m 1354 716 l
 s 1417 770 m 1378 701 l s 1453 740 m 1449 744 l 1444 746 l 1438 746 l
 1434 744 l 1429 740 l 1427 734 l 1427 729 l 1429 723 l 1434 719 l
 1438 716 l 1444 716 l 1449 719 l 1453 723 l s 1464 767 m 1464 768 l
 1465 771 l 1466 772 l 1468 773 l 1472 773 l 1474 772 l 1476 771 l
 1477 768 l 1477 766 l 1476 764 l 1473 761 l 1463 750 l 1478 750 l s
 1487 770 m 1492 766 l 1496 759 l 1500 751 l 1502 740 l 1502 731 l
 1500 721 l 1496 712 l 1492 706 l 1487 701 l s 293 1304 m 338 1304 l s
 293 1304 m 293 1332 l s 314 1304 m 314 1321 l s 338 1304 m 338 1332 l
 s 308 1341 m 338 1354 l s 308 1366 m 338 1354 l s 321 1377 m
 321 1403 l 317 1403 l 312 1401 l 310 1399 l 308 1394 l 308 1388 l
 310 1384 l 314 1379 l 321 1377 l 325 1377 l 332 1379 l 336 1384 l
 338 1388 l 338 1394 l 336 1399 l 332 1403 l s 308 1418 m 338 1418 l s
 317 1418 m 310 1424 l 308 1429 l 308 1435 l 310 1439 l 317 1441 l
 338 1441 l s 293 1461 m 329 1461 l 336 1463 l 338 1467 l 338 1472 l s
 308 1454 m 308 1469 l s 314 1506 m 310 1504 l 308 1497 l 308 1491 l
 310 1484 l 314 1482 l 319 1484 l 321 1489 l 323 1499 l 325 1504 l
 329 1506 l 332 1506 l 336 1504 l 338 1497 l 338 1491 l 336 1484 l
 332 1482 l s 284 1555 m 353 1516 l s 284 1583 m 289 1579 l 295 1574 l
 304 1570 l 314 1568 l 323 1568 l 334 1570 l 342 1574 l 349 1579 l
 353 1583 l s 293 1622 m 293 1600 l 312 1598 l 310 1600 l 308 1606 l
 308 1613 l 310 1619 l 314 1624 l 321 1626 l 325 1626 l 332 1624 l
 336 1619 l 338 1613 l 338 1606 l 336 1600 l 334 1598 l 329 1596 l s
 293 1652 m 295 1645 l 302 1641 l 312 1639 l 319 1639 l 329 1641 l
 336 1645 l 338 1652 l 338 1656 l 336 1662 l 329 1667 l 319 1669 l
 312 1669 l 302 1667 l 295 1662 l 293 1656 l 293 1652 l s 293 1705 m
 338 1705 l s 293 1705 m 338 1722 l s 293 1739 m 338 1722 l s
 293 1739 m 338 1739 l s 321 1754 m 321 1780 l 317 1780 l 312 1778 l
 310 1776 l 308 1772 l 308 1765 l 310 1761 l 314 1756 l 321 1754 l
 325 1754 l 332 1756 l 336 1761 l 338 1765 l 338 1772 l 336 1776 l
 332 1780 l s 293 1789 m 338 1806 l s 293 1823 m 338 1806 l s
 284 1868 m 353 1829 l s 314 1904 m 310 1900 l 308 1896 l 308 1889 l
 310 1885 l 314 1881 l 321 1879 l 325 1879 l 332 1881 l 336 1885 l
 338 1889 l 338 1896 l 336 1900 l 332 1904 l s 287 1915 m 286 1915 l
 284 1916 l 283 1917 l 282 1919 l 282 1924 l 283 1926 l 284 1927 l
 286 1928 l 288 1928 l 290 1927 l 294 1925 l 304 1914 l 304 1929 l s
 284 1939 m 289 1943 l 295 1947 l 304 1951 l 314 1954 l 323 1954 l
 334 1951 l 342 1947 l 349 1943 l 353 1939 l s 770 1474 m 770 1370 l s
 792 1406 m 770 1370 l 748 1406 l s 461 851 m 1901 851 l 1901 2292 l
 461 2292 l 461 851 l s 461 851 m 461 903 l 513 903 l 513 1007 l
 564 1007 l 564 2147 l 616 2147 l 616 1577 l 667 1577 l 667 1162 l
 719 1162 l 719 1007 l 770 1007 l 770 903 l 821 903 l 873 903 l
 873 851 l 924 851 l 924 955 l 976 955 l 976 1007 l 1027 1007 l
 1027 851 l 1079 851 l 1079 903 l 1130 903 l 1130 851 l 1181 851 l
 1181 903 l 1233 903 l 1233 851 l 1284 851 l 1284 903 l 1336 903 l
 1336 851 l 1387 851 l 1439 851 l 1490 851 l 1541 851 l 1593 851 l
 1644 851 l 1696 851 l 1747 851 l 1798 851 l 1850 851 l 1901 851 l s
 461 851 m 461 2292 l s 488 851 m 461 851 l s 488 1370 m 461 1370 l
 s 488 1888 m 461 1888 l s 488 1888 m 461 1888 l s 407 869 m
 401 868 l 398 863 l 396 854 l 396 849 l 398 840 l 401 835 l
 407 833 l 410 833 l 415 835 l 419 840 l 420 849 l 420 854 l
 419 863 l 415 868 l 410 869 l 407 869 l s 367 1381 m 371 1383 l
 376 1388 l 376 1352 l s 407 1388 m 401 1386 l 398 1381 l 396 1372 l
 396 1367 l 398 1359 l 401 1354 l 407 1352 l 410 1352 l 415 1354 l
 419 1359 l 420 1367 l 420 1372 l 419 1381 l 415 1386 l 410 1388 l
 407 1388 l s 364 1898 m 364 1899 l 365 1903 l 367 1904 l 371 1906 l
 378 1906 l 381 1904 l 383 1903 l 384 1899 l 384 1896 l 383 1892 l
 379 1887 l 362 1870 l 386 1870 l s 407 1906 m 401 1904 l 398 1899 l
 396 1891 l 396 1886 l 398 1877 l 401 1872 l 407 1870 l 410 1870 l
 415 1872 l 419 1877 l 420 1886 l 420 1891 l 419 1899 l 415 1904 l
 410 1906 l 407 1906 l s 461 851 m 1901 851 l s 513 878 m 513 851 l
 s 770 878 m 770 851 l s 1027 878 m 1027 851 l s 1284 878 m
 1284 851 l s 1541 878 m 1541 851 l s 1798 878 m 1798 851 l s
 513 878 m 513 851 l s 1798 878 m 1798 851 l s 463 827 m 467 828 l
 472 833 l 472 797 l s 496 801 m 494 799 l 496 797 l 497 799 l
 496 801 l s 533 833 m 516 797 l s 509 833 m 533 833 l s
 564 833 m 547 833 l 545 818 l 547 820 l 552 821 l 557 821 l
 563 820 l 566 816 l 568 811 l 568 808 l 566 803 l 563 799 l
 557 797 l 552 797 l 547 799 l 545 801 l 544 804 l s 760 825 m
 760 827 l 761 830 l 763 832 l 767 833 l 773 833 l 777 832 l
 779 830 l 780 827 l 780 823 l 779 820 l 775 815 l 758 797 l
 782 797 l s 974 825 m 974 827 l 976 830 l 977 832 l 981 833 l
 988 833 l 991 832 l 993 830 l 995 827 l 995 823 l 993 820 l
 989 815 l 972 797 l 996 797 l s 1010 801 m 1008 799 l 1010 797 l
 1012 799 l 1010 801 l s 1025 825 m 1025 827 l 1027 830 l 1029 832 l
 1032 833 l 1039 833 l 1043 832 l 1044 830 l 1046 827 l 1046 823 l
 1044 820 l 1041 815 l 1024 797 l 1048 797 l s 1079 833 m 1061 833 l
 1060 818 l 1061 820 l 1067 821 l 1072 821 l 1077 820 l 1080 816 l
 1082 811 l 1082 808 l 1080 803 l 1077 799 l 1072 797 l 1067 797 l
 1061 799 l 1060 801 l 1058 804 l s 1248 825 m 1248 827 l 1250 830 l
 1252 832 l 1255 833 l 1262 833 l 1265 832 l 1267 830 l 1269 827 l
 1269 823 l 1267 820 l 1264 815 l 1247 797 l 1271 797 l s 1284 801 m
 1283 799 l 1284 797 l 1286 799 l 1284 801 l s 1319 833 m 1301 833 l
 1300 818 l 1301 820 l 1307 821 l 1312 821 l 1317 820 l 1320 816 l
 1322 811 l 1322 808 l 1320 803 l 1317 799 l 1312 797 l 1307 797 l
 1301 799 l 1300 801 l 1298 804 l s 1488 825 m 1488 827 l 1490 830 l
 1492 832 l 1495 833 l 1502 833 l 1505 832 l 1507 830 l 1509 827 l
 1509 823 l 1507 820 l 1504 815 l 1487 797 l 1511 797 l s 1524 801 m
 1523 799 l 1524 797 l 1526 799 l 1524 801 l s 1562 833 m 1545 797 l s
 1538 833 m 1562 833 l s 1593 833 m 1576 833 l 1574 818 l 1576 820 l
 1581 821 l 1586 821 l 1591 820 l 1595 816 l 1596 811 l 1596 808 l
 1595 803 l 1591 799 l 1586 797 l 1581 797 l 1576 799 l 1574 801 l
 1572 804 l s 1790 833 m 1809 833 l 1798 820 l 1804 820 l 1807 818 l
 1809 816 l 1811 811 l 1811 808 l 1809 803 l 1805 799 l 1800 797 l
 1795 797 l 1790 799 l 1788 801 l 1787 804 l s [ 4 8] 0 setdash
 461 851 m 461 899 l 513 899 l 513 1105 l 564 1105 l 564 1647 l
 616 1647 l 616 1791 l 667 1791 l 667 1316 l 719 1316 l 719 1014 l
 770 1014 l 770 947 l 821 947 l 821 880 l 873 880 l 873 856 l
 924 856 l 976 856 l 976 851 l 1027 851 l 1079 851 l 1130 851 l
 1181 851 l 1233 851 l 1284 851 l 1336 851 l 1387 851 l 1439 851 l
 1490 851 l 1541 851 l 1593 851 l 1644 851 l 1696 851 l 1747 851 l
 1798 851 l 1850 851 l 1901 851 l s [ 20 20] 0 setdash 461 851 m
 461 869 l 513 869 l 513 874 l 564 874 l 564 962 l 616 962 l
 667 962 l 667 1025 l 719 1025 l 719 1149 l 770 1149 l 770 1202 l
 821 1202 l 821 1144 l 873 1144 l 873 1140 l 924 1140 l 924 1082 l
 976 1082 l 976 1020 l 1027 1020 l 1027 993 l 1079 993 l 1079 962 l
 1130 962 l 1130 953 l 1181 953 l 1233 953 l 1233 945 l 1284 945 l
 1284 891 l 1336 891 l 1387 891 l 1387 865 l 1439 865 l 1439 878 l
 1490 878 l 1541 878 l 1541 865 l 1593 865 l 1593 860 l 1644 860 l
 1696 860 l 1696 856 l 1747 856 l 1798 856 l 1798 851 l 1850 851 l
 1901 851 l s [ 20 16 4 16] 0 setdash 461 851 m 513 851 l
 564 851 l 616 851 l 667 851 l 719 851 l 770 851 l 821 851 l
 873 851 l 924 851 l 976 851 l 1027 851 l 1079 851 l 1130 851 l
 1181 851 l 1233 851 l 1284 851 l 1336 851 l 1387 851 l 1439 851 l
 1490 851 l 1541 851 l 1593 851 l 1644 851 l 1696 851 l 1747 851 l
 1798 851 l 1850 851 l 1901 851 l s [] 0 setdash 719 859 m
 711 851 l s 719 869 m 701 851 l s 719 879 m 691 851 l s
 719 889 m 681 851 l s 719 899 m 671 851 l s 713 903 m 661 851 l
 s 703 903 m 651 851 l s 693 903 m 641 851 l s 683 903 m
 631 851 l s 673 903 m 621 851 l s 667 907 m 616 856 l s
 667 918 m 616 866 l s 667 928 m 616 876 l s 667 938 m 616 886 l
 s 667 948 m 616 896 l s 667 958 m 616 906 l s 667 968 m
 616 916 l s 667 978 m 616 926 l s 667 988 m 616 936 l s
 667 998 m 616 946 l s 666 1007 m 616 956 l s 656 1007 m 616 966 l
 s 646 1007 m 616 976 l s 636 1007 m 616 986 l s 626 1007 m
 616 997 l s 616 1007 m 616 1006 l s 667 1007 m 667 1007 l s
 657 1007 m 667 997 l s 647 1007 m 667 987 l s 637 1007 m 667 977 l
 s 627 1007 m 667 967 l s 617 1007 m 667 957 l s 616 998 m
 667 947 l s 710 903 m 719 895 l s 616 988 m 667 937 l s
 700 903 m 719 885 l s 616 978 m 667 927 l s 690 903 m 719 875 l
 s 616 968 m 667 917 l s 680 903 m 719 865 l s 616 958 m
 667 907 l s 670 903 m 719 855 l s 616 948 m 712 851 l s
 616 938 m 702 851 l s 616 928 m 692 851 l s 616 918 m 682 851 l
 s 616 908 m 672 851 l s 616 898 m 662 851 l s 616 888 m
 652 851 l s 616 878 m 642 851 l s 616 868 m 632 851 l s
 616 858 m 622 851 l s [ 20 16 4 16] 0 setdash 461 851 m
 513 851 l 564 851 l 616 851 l 616 1007 l 667 1007 l 667 903 l
 719 903 l 719 851 l 770 851 l 821 851 l 873 851 l 924 851 l
 976 851 l 1027 851 l 1079 851 l 1130 851 l 1181 851 l 1233 851 l
 1284 851 l 1336 851 l 1387 851 l 1439 851 l 1490 851 l 1541 851 l
 1593 851 l 1644 851 l 1696 851 l 1747 851 l 1798 851 l 1850 851 l
 1901 851 l s




 gs p gr n

 1.000 g 0 0 m 2363 0 l 2363 3143 l 0 3143 l 0 0 l f


 0 0 m 2363 0 l 2363 3143 l 0 3143 l 0 0 l f


 0 0 m 2363 0 l 2363 3143 l 0 3143 l 0 0 l f

 [] 0 setdash 0.000 g 986 761 m 986 716 l s 986 761 m 1003 716 l
 s 1020 761 m 1003 716 l s 1020 761 m 1020 716 l s 1033 728 m
 1033 705 l s 1048 728 m 1033 713 l s 1038 718 m 1048 705 l s
 1061 720 m 1057 705 l s 1066 720 m 1067 714 l 1068 708 l 1069 705 l s
 1053 717 m 1056 719 l 1059 720 l 1073 720 l s 1120 770 m 1116 766 l
 1111 759 l 1107 751 l 1105 740 l 1105 731 l 1107 721 l 1111 712 l
 1116 706 l 1120 701 l s 1165 751 m 1163 755 l 1158 759 l 1154 761 l
 1146 761 l 1141 759 l 1137 755 l 1135 751 l 1133 744 l 1133 734 l
 1135 727 l 1137 723 l 1141 719 l 1146 716 l 1154 716 l 1158 719 l
 1163 723 l 1165 727 l 1165 734 l s 1154 734 m 1165 734 l s 1178 734 m
 1203 734 l 1203 738 l 1201 742 l 1199 744 l 1195 746 l 1188 746 l
 1184 744 l 1180 740 l 1178 734 l 1178 729 l 1180 723 l 1184 719 l
 1188 716 l 1195 716 l 1199 719 l 1203 723 l s 1212 761 m 1229 716 l s
 1246 761 m 1229 716 l s 1291 770 m 1253 701 l s 1328 740 m 1323 744 l
 1319 746 l 1313 746 l 1308 744 l 1304 740 l 1302 734 l 1302 729 l
 1304 723 l 1308 719 l 1313 716 l 1319 716 l 1323 719 l 1328 723 l s
 1338 767 m 1338 768 l 1339 771 l 1341 772 l 1343 773 l 1347 773 l
 1349 772 l 1350 771 l 1351 768 l 1351 766 l 1350 764 l 1348 761 l
 1337 750 l 1352 750 l s 1362 770 m 1366 766 l 1371 759 l 1375 751 l
 1377 740 l 1377 731 l 1375 721 l 1371 712 l 1366 706 l 1362 701 l s
 296 1175 m 341 1175 l s 296 1175 m 296 1203 l s 318 1175 m 318 1192 l
 s 341 1175 m 341 1203 l s 311 1211 m 341 1224 l s 311 1237 m
 341 1224 l s 324 1248 m 324 1273 l 320 1273 l 316 1271 l 314 1269 l
 311 1265 l 311 1258 l 314 1254 l 318 1250 l 324 1248 l 329 1248 l
 335 1250 l 339 1254 l 341 1258 l 341 1265 l 339 1269 l 335 1273 l s
 311 1288 m 341 1288 l s 320 1288 m 314 1295 l 311 1299 l 311 1305 l
 314 1310 l 320 1312 l 341 1312 l s 296 1331 m 333 1331 l 339 1333 l
 341 1338 l 341 1342 l s 311 1325 m 311 1340 l s 318 1376 m 314 1374 l
 311 1368 l 311 1361 l 314 1355 l 318 1353 l 322 1355 l 324 1359 l
 326 1370 l 329 1374 l 333 1376 l 335 1376 l 339 1374 l 341 1368 l
 341 1361 l 339 1355 l 335 1353 l s 288 1425 m 356 1387 l s 288 1453 m
 292 1449 l 299 1445 l 307 1441 l 318 1438 l 326 1438 l 337 1441 l
 346 1445 l 352 1449 l 356 1453 l s 307 1468 m 305 1468 l 301 1470 l
 299 1473 l 296 1477 l 296 1486 l 299 1490 l 301 1492 l 305 1494 l
 309 1494 l 314 1492 l 320 1488 l 341 1466 l 341 1496 l s 296 1522 m
 299 1516 l 305 1511 l 316 1509 l 322 1509 l 333 1511 l 339 1516 l
 341 1522 l 341 1526 l 339 1533 l 333 1537 l 322 1539 l 316 1539 l
 305 1537 l 299 1533 l 296 1526 l 296 1522 l s 296 1575 m 341 1575 l s
 296 1575 m 341 1593 l s 296 1610 m 341 1593 l s 296 1610 m 341 1610 l
 s 324 1625 m 324 1650 l 320 1650 l 316 1648 l 314 1646 l 311 1642 l
 311 1636 l 314 1631 l 318 1627 l 324 1625 l 329 1625 l 335 1627 l
 339 1631 l 341 1636 l 341 1642 l 339 1646 l 335 1650 l s 296 1659 m
 341 1676 l s 296 1693 m 341 1676 l s 288 1738 m 356 1700 l s
 318 1775 m 314 1770 l 311 1766 l 311 1760 l 314 1756 l 318 1751 l
 324 1749 l 329 1749 l 335 1751 l 339 1756 l 341 1760 l 341 1766 l
 339 1770 l 335 1775 l s 291 1786 m 290 1786 l 287 1787 l 286 1788 l
 285 1790 l 285 1794 l 286 1796 l 287 1797 l 290 1798 l 292 1798 l
 294 1797 l 297 1795 l 308 1784 l 308 1799 l s 288 1809 m 292 1813 l
 299 1818 l 307 1822 l 318 1824 l 326 1824 l 337 1822 l 346 1818 l
 352 1813 l 356 1809 l s 677 1759 m 677 1500 l s 699 1535 m 677 1500 l
 656 1535 l s 821 1759 m 821 1500 l s 843 1535 m 821 1500 l 800 1535 l
 s 461 851 m 1901 851 l 1901 2292 l 461 2292 l 461 851 l s 461 851 m
 485 851 l 485 981 l 509 981 l 533 981 l 557 981 l 557 851 l
 581 851 l 605 851 l 629 851 l 653 851 l 653 1111 l 677 1111 l
 677 981 l 701 981 l 701 2018 l 725 2018 l 725 1888 l 749 1888 l
 773 1888 l 773 2147 l 797 2147 l 797 1240 l 821 1240 l 845 1240 l
 845 1370 l 869 1370 l 869 1111 l 893 1111 l 893 851 l 917 851 l
 917 981 l 941 981 l 965 981 l 965 851 l 989 851 l 989 1111 l
 1013 1111 l 1013 981 l 1037 981 l 1037 851 l 1061 851 l 1085 851 l
 1085 981 l 1109 981 l 1109 851 l 1133 851 l 1133 981 l 1157 981 l
 1157 851 l 1181 851 l 1205 851 l 1229 851 l 1253 851 l 1277 851 l
 1301 851 l 1301 981 l 1325 981 l 1325 851 l 1349 851 l 1373 851 l
 1397 851 l 1421 851 l 1445 851 l 1469 851 l 1493 851 l 1517 851 l
 1517 981 l 1541 981 l 1541 851 l 1565 851 l 1589 851 l 1613 851 l
 1637 851 l 1661 851 l 1685 851 l 1709 851 l 1733 851 l 1757 851 l
 1781 851 l 1805 851 l 1829 851 l 1853 851 l 1877 851 l 1901 851 l s
 461 851 m 461 2292 l s 488 851 m 461 851 l s 488 1175 m 461 1175 l
 s 488 1500 m 461 1500 l s 488 1823 m 461 1823 l s 488 2147 m
 461 2147 l s 488 2147 m 461 2147 l s 407 869 m 401 868 l 398 863 l
 396 854 l 396 849 l 398 840 l 401 835 l 407 833 l 410 833 l
 415 835 l 419 840 l 420 849 l 420 854 l 419 863 l 415 868 l
 410 869 l 407 869 l s 347 1185 m 347 1187 l 348 1190 l 350 1192 l
 353 1193 l 360 1193 l 364 1192 l 365 1190 l 367 1187 l 367 1183 l
 365 1180 l 362 1175 l 345 1157 l 369 1157 l s 383 1161 m 381 1159 l
 383 1157 l 384 1159 l 383 1161 l s 417 1193 m 400 1193 l 398 1178 l
 400 1180 l 405 1181 l 410 1181 l 415 1180 l 419 1176 l 420 1171 l
 420 1168 l 419 1163 l 415 1159 l 410 1157 l 405 1157 l 400 1159 l
 398 1161 l 396 1164 l s 417 1517 m 400 1517 l 398 1502 l 400 1504 l
 405 1505 l 410 1505 l 415 1504 l 419 1500 l 420 1495 l 420 1492 l
 419 1486 l 415 1483 l 410 1481 l 405 1481 l 400 1483 l 398 1485 l
 396 1488 l s 369 1841 m 352 1805 l s 345 1841 m 369 1841 l s
 383 1809 m 381 1807 l 383 1805 l 384 1807 l 383 1809 l s 417 1841 m
 400 1841 l 398 1826 l 400 1828 l 405 1829 l 410 1829 l 415 1828 l
 419 1824 l 420 1819 l 420 1816 l 419 1811 l 415 1807 l 410 1805 l
 405 1805 l 400 1807 l 398 1809 l 396 1812 l s 367 2159 m 371 2160 l
 376 2165 l 376 2129 l s 407 2165 m 401 2164 l 398 2159 l 396 2150 l
 396 2145 l 398 2136 l 401 2131 l 407 2129 l 410 2129 l 415 2131 l
 419 2136 l 420 2145 l 420 2150 l 419 2159 l 415 2164 l 410 2165 l
 407 2165 l s 461 851 m 1901 851 l s 641 878 m 641 851 l s
 761 865 m 761 851 l s 881 878 m 881 851 l s 1001 865 m 1001 851 l
 s 1121 878 m 1121 851 l s 1241 865 m 1241 851 l s 1361 878 m
 1361 851 l s 1481 865 m 1481 851 l s 1601 878 m 1601 851 l s
 1721 865 m 1721 851 l s 1841 878 m 1841 851 l s 641 878 m 641 851 l
 s 521 865 m 521 851 l s 1841 878 m 1841 851 l s 614 833 m
 609 832 l 605 827 l 604 818 l 604 813 l 605 804 l 609 799 l
 614 797 l 617 797 l 623 799 l 626 804 l 628 813 l 628 818 l
 626 827 l 623 832 l 617 833 l 614 833 l s 641 801 m 640 799 l
 641 797 l 643 799 l 641 801 l s 664 833 m 659 832 l 657 828 l
 657 825 l 659 821 l 662 820 l 669 818 l 674 816 l 677 813 l
 679 809 l 679 804 l 677 801 l 676 799 l 671 797 l 664 797 l
 659 799 l 657 801 l 655 804 l 655 809 l 657 813 l 660 816 l
 665 818 l 672 820 l 676 821 l 677 825 l 677 828 l 676 832 l
 671 833 l 664 833 l s 875 827 m 878 828 l 883 833 l 883 797 l s
 1089 827 m 1092 828 l 1097 833 l 1097 797 l s 1121 801 m 1120 799 l
 1121 797 l 1123 799 l 1121 801 l s 1137 825 m 1137 827 l 1139 830 l
 1140 832 l 1144 833 l 1151 833 l 1154 832 l 1156 830 l 1157 827 l
 1157 823 l 1156 820 l 1152 815 l 1135 797 l 1159 797 l s 1329 827 m
 1332 828 l 1337 833 l 1337 797 l s 1361 801 m 1360 799 l 1361 797 l
 1363 799 l 1361 801 l s 1392 833 m 1375 809 l 1401 809 l s 1392 833 m
 1392 797 l s 1569 827 m 1572 828 l 1577 833 l 1577 797 l s 1601 801 m
 1600 799 l 1601 797 l 1603 799 l 1601 801 l s 1637 828 m 1636 832 l
 1631 833 l 1627 833 l 1622 832 l 1619 827 l 1617 818 l 1617 809 l
 1619 803 l 1622 799 l 1627 797 l 1629 797 l 1634 799 l 1637 803 l
 1639 808 l 1639 809 l 1637 815 l 1634 818 l 1629 820 l 1627 820 l
 1622 818 l 1619 815 l 1617 809 l s 1809 827 m 1812 828 l 1817 833 l
 1817 797 l s 1841 801 m 1840 799 l 1841 797 l 1843 799 l 1841 801 l s
 1864 833 m 1858 832 l 1857 828 l 1857 825 l 1858 821 l 1862 820 l
 1869 818 l 1874 816 l 1877 813 l 1879 809 l 1879 804 l 1877 801 l
 1876 799 l 1871 797 l 1864 797 l 1858 799 l 1857 801 l 1855 804 l
 1855 809 l 1857 813 l 1860 816 l 1865 818 l 1872 820 l 1876 821 l
 1877 825 l 1877 828 l 1876 832 l 1871 833 l 1864 833 l s 1541 865 m
 1537 851 l s 1541 927 m 1517 861 l s 1538 981 m 1517 923 l s
 1325 893 m 1310 851 l s 1325 955 m 1301 889 l s 1312 981 m 1301 952 l
 s 1157 867 m 1152 851 l s 1157 929 m 1133 863 l s 1154 981 m
 1133 925 l s 1037 910 m 1016 851 l s 1037 973 m 993 851 l s
 1018 981 m 989 903 l s 995 981 m 989 965 l s 941 895 m 925 851 l
 s 941 958 m 917 891 l s 927 981 m 917 954 l s 869 884 m
 858 851 l s 869 946 m 835 851 l s 859 981 m 821 877 l s
 837 981 m 821 939 l s 725 862 m 722 851 l s 725 924 m 701 858 l
 s 724 981 m 701 920 l s 677 854 m 677 851 l s 677 916 m
 654 851 l s 677 978 m 653 912 l s 656 981 m 653 975 l s
 461 851 m 485 851 l 509 851 l 533 851 l 557 851 l 581 851 l
 605 851 l 629 851 l 653 851 l 653 981 l 677 981 l 677 851 l
 701 851 l 701 981 l 725 981 l 725 851 l 749 851 l 773 851 l
 797 851 l 821 851 l 821 981 l 845 981 l 869 981 l 869 851 l
 893 851 l 917 851 l 917 981 l 941 981 l 941 851 l 965 851 l
 989 851 l 989 981 l 1013 981 l 1037 981 l 1037 851 l 1061 851 l
 1085 851 l 1109 851 l 1133 851 l 1133 981 l 1157 981 l 1157 851 l
 1181 851 l 1205 851 l 1229 851 l 1253 851 l 1277 851 l 1301 851 l
 1301 981 l 1325 981 l 1325 851 l 1349 851 l 1373 851 l 1397 851 l
 1421 851 l 1445 851 l 1469 851 l 1493 851 l 1517 851 l 1517 981 l
 1541 981 l 1541 851 l 1565 851 l 1589 851 l 1613 851 l 1637 851 l
 1661 851 l 1685 851 l 1709 851 l 1733 851 l 1757 851 l 1781 851 l
 1805 851 l 1829 851 l 1853 851 l 1877 851 l 1901 851 l s
 [ 4 8] 0 setdash 461 851 m 485 851 l 509 851 l 533 851 l
 557 851 l 581 851 l 605 851 l 629 851 l 653 851 l 677 851 l
 701 851 l 725 851 l 749 851 l 773 851 l 797 851 l 821 851 l
 845 851 l 869 851 l 893 851 l 917 851 l 941 851 l 965 851 l
 989 851 l 1013 851 l 1037 851 l 1061 851 l 1085 851 l 1109 851 l
 1133 851 l 1157 851 l 1181 851 l 1205 851 l 1229 851 l 1253 851 l
 1277 851 l 1301 851 l 1325 851 l 1349 851 l 1373 851 l 1397 851 l
 1421 851 l 1445 851 l 1469 851 l 1493 851 l 1517 851 l 1541 851 l
 1565 851 l 1589 851 l 1613 851 l 1637 851 l 1661 851 l 1685 851 l
 1709 851 l 1733 851 l 1757 851 l 1781 851 l 1805 851 l 1829 851 l
 1853 851 l 1877 851 l 1901 851 l s [ 20 20] 0 setdash 461 851 m
 485 851 l 509 851 l 509 857 l 533 857 l 533 863 l 557 863 l
 557 857 l 581 857 l 581 874 l 605 874 l 605 885 l 629 885 l
 629 879 l 653 879 l 653 891 l 677 891 l 677 885 l 701 885 l
 701 907 l 725 907 l 725 913 l 749 913 l 749 947 l 773 947 l
 773 986 l 797 986 l 797 963 l 821 963 l 821 1003 l 845 1003 l
 845 997 l 869 997 l 869 952 l 893 952 l 893 986 l 917 986 l
 917 969 l 941 969 l 941 980 l 965 980 l 965 930 l 989 930 l
 989 935 l 1013 935 l 1013 947 l 1037 947 l 1037 913 l 1061 913 l
 1061 930 l 1085 930 l 1085 919 l 1109 919 l 1109 930 l 1133 930 l
 1133 913 l 1157 913 l 1157 907 l 1181 907 l 1181 896 l 1205 896 l
 1205 902 l 1229 902 l 1229 913 l 1253 913 l 1253 902 l 1277 902 l
 1277 879 l 1301 879 l 1301 874 l 1325 874 l 1325 885 l 1349 885 l
 1349 879 l 1373 879 l 1373 868 l 1397 868 l 1421 868 l 1421 857 l
 1445 857 l 1445 863 l 1469 863 l 1469 874 l 1493 874 l 1493 851 l
 1517 851 l 1517 857 l 1541 857 l 1565 857 l 1565 868 l 1589 868 l
 1589 863 l 1613 863 l 1613 851 l 1637 851 l 1637 879 l 1661 879 l
 1661 863 l 1685 863 l 1685 857 l 1709 857 l 1733 857 l 1733 868 l
 1757 868 l 1757 863 l 1781 863 l 1781 857 l 1805 857 l 1805 851 l
 1829 851 l 1853 851 l 1877 851 l 1901 851 l s




 gs p gr n

 1.000 g 0 0 m 2363 0 l 2363 3143 l 0 3143 l 0 0 l f


 0 0 m 2363 0 l 2363 3143 l 0 3143 l 0 0 l f


 0 0 m 2363 0 l 2363 3143 l 0 3143 l 0 0 l f

 [] 0 setdash 0.000 g 985 761 m 985 716 l s 985 761 m 1002 716 l
 s 1020 761 m 1002 716 l s 1020 761 m 1020 716 l s 1038 720 m
 1034 705 l s 1043 720 m 1044 714 l 1045 708 l 1046 705 l s 1030 717 m
 1032 719 l 1036 720 l 1050 720 l s 1061 720 m 1057 705 l s 1067 720 m
 1068 714 l 1069 708 l 1070 705 l s 1054 717 m 1056 719 l 1059 720 l
 1073 720 l s 1120 770 m 1116 766 l 1112 759 l 1107 751 l 1105 740 l
 1105 731 l 1107 721 l 1112 712 l 1116 706 l 1120 701 l s 1165 751 m
 1163 755 l 1159 759 l 1155 761 l 1146 761 l 1142 759 l 1137 755 l
 1135 751 l 1133 744 l 1133 734 l 1135 727 l 1137 723 l 1142 719 l
 1146 716 l 1155 716 l 1159 719 l 1163 723 l 1165 727 l 1165 734 l s
 1155 734 m 1165 734 l s 1178 734 m 1204 734 l 1204 738 l 1202 742 l
 1200 744 l 1195 746 l 1189 746 l 1185 744 l 1180 740 l 1178 734 l
 1178 729 l 1180 723 l 1185 719 l 1189 716 l 1195 716 l 1200 719 l
 1204 723 l s 1212 761 m 1230 716 l s 1247 761 m 1230 716 l s
 1292 770 m 1253 701 l s 1328 740 m 1324 744 l 1320 746 l 1313 746 l
 1309 744 l 1305 740 l 1302 734 l 1302 729 l 1305 723 l 1309 719 l
 1313 716 l 1320 716 l 1324 719 l 1328 723 l s 1339 767 m 1339 768 l
 1340 771 l 1341 772 l 1343 773 l 1347 773 l 1350 772 l 1351 771 l
 1352 768 l 1352 766 l 1351 764 l 1349 761 l 1338 750 l 1353 750 l s
 1362 770 m 1367 766 l 1371 759 l 1375 751 l 1377 740 l 1377 731 l
 1375 721 l 1371 712 l 1367 706 l 1362 701 l s 308 1267 m 353 1267 l s
 308 1267 m 308 1295 l s 330 1267 m 330 1285 l s 353 1267 m 353 1295 l
 s 323 1304 m 353 1317 l s 323 1329 m 353 1317 l s 336 1340 m
 336 1366 l 332 1366 l 328 1364 l 326 1362 l 323 1357 l 323 1351 l
 326 1347 l 330 1342 l 336 1340 l 341 1340 l 347 1342 l 351 1347 l
 353 1351 l 353 1357 l 351 1362 l 347 1366 l s 323 1381 m 353 1381 l s
 332 1381 m 326 1387 l 323 1392 l 323 1398 l 326 1402 l 332 1404 l
 353 1404 l s 308 1424 m 345 1424 l 351 1426 l 353 1430 l 353 1434 l s
 323 1417 m 323 1432 l s 330 1469 m 326 1467 l 323 1460 l 323 1454 l
 326 1447 l 330 1445 l 334 1447 l 336 1452 l 338 1462 l 341 1467 l
 345 1469 l 347 1469 l 351 1467 l 353 1460 l 353 1454 l 351 1447 l
 347 1445 l s 300 1518 m 368 1479 l s 300 1546 m 304 1542 l 311 1537 l
 319 1533 l 330 1531 l 338 1531 l 349 1533 l 358 1537 l 364 1542 l
 368 1546 l s 308 1584 m 308 1563 l 328 1561 l 326 1563 l 323 1569 l
 323 1576 l 326 1582 l 330 1587 l 336 1589 l 341 1589 l 347 1587 l
 351 1582 l 353 1576 l 353 1569 l 351 1563 l 349 1561 l 345 1559 l s
 308 1614 m 311 1608 l 317 1604 l 328 1602 l 334 1602 l 345 1604 l
 351 1608 l 353 1614 l 353 1619 l 351 1625 l 345 1629 l 334 1632 l
 328 1632 l 317 1629 l 311 1625 l 308 1619 l 308 1614 l s 308 1668 m
 353 1668 l s 308 1668 m 353 1685 l s 308 1702 m 353 1685 l s
 308 1702 m 353 1702 l s 336 1717 m 336 1743 l 332 1743 l 328 1741 l
 326 1739 l 323 1734 l 323 1728 l 326 1724 l 330 1719 l 336 1717 l
 341 1717 l 347 1719 l 351 1724 l 353 1728 l 353 1734 l 351 1739 l
 347 1743 l s 308 1752 m 353 1769 l s 308 1786 m 353 1769 l s
 300 1831 m 368 1792 l s 330 1867 m 326 1863 l 323 1859 l 323 1852 l
 326 1848 l 330 1844 l 336 1842 l 341 1842 l 347 1844 l 351 1848 l
 353 1852 l 353 1859 l 351 1863 l 347 1867 l s 303 1878 m 302 1878 l
 299 1879 l 298 1880 l 297 1882 l 297 1887 l 298 1889 l 299 1890 l
 302 1891 l 304 1891 l 306 1890 l 309 1888 l 320 1877 l 320 1892 l s
 300 1902 m 304 1906 l 311 1910 l 319 1914 l 330 1917 l 338 1917 l
 349 1914 l 358 1910 l 364 1906 l 368 1902 l s 461 851 m 1901 851 l
 1901 2292 l 461 2292 l 461 851 l s 461 851 m 497 851 l 533 851 l
 533 944 l 569 944 l 569 1037 l 605 1037 l 605 944 l 641 944 l
 641 1037 l 677 1037 l 677 1129 l 713 1129 l 713 851 l 749 851 l
 749 1314 l 785 1314 l 785 2147 l 821 2147 l 821 2055 l 857 2055 l
 857 1592 l 893 1592 l 893 1685 l 929 1685 l 929 851 l 965 851 l
 965 1037 l 1001 1037 l 1001 944 l 1037 944 l 1073 944 l 1073 851 l
 1109 851 l 1145 851 l 1181 851 l 1217 851 l 1253 851 l 1289 851 l
 1325 851 l 1361 851 l 1397 851 l 1433 851 l 1469 851 l 1505 851 l
 1541 851 l 1577 851 l 1613 851 l 1649 851 l 1685 851 l 1721 851 l
 1757 851 l 1793 851 l 1829 851 l 1865 851 l 1901 851 l s 461 851 m
 461 2292 l s 488 851 m 461 851 l s 488 1314 m 461 1314 l s
 488 1777 m 461 1777 l s 488 2240 m 461 2240 l s 488 2240 m 461 2240 l
 s 407 869 m 401 868 l 398 863 l 396 854 l 396 849 l 398 840 l
 401 835 l 407 833 l 410 833 l 415 835 l 419 840 l 420 849 l
 420 854 l 419 863 l 415 868 l 410 869 l 407 869 l s 417 1332 m
 400 1332 l 398 1317 l 400 1319 l 405 1320 l 410 1320 l 415 1319 l
 419 1315 l 420 1310 l 420 1307 l 419 1301 l 415 1298 l 410 1296 l
 405 1296 l 400 1298 l 398 1300 l 396 1303 l s 367 1788 m 371 1790 l
 376 1795 l 376 1759 l s 407 1795 m 401 1793 l 398 1788 l 396 1780 l
 396 1775 l 398 1766 l 401 1761 l 407 1759 l 410 1759 l 415 1761 l
 419 1766 l 420 1775 l 420 1780 l 419 1788 l 415 1793 l 410 1795 l
 407 1795 l s 367 2251 m 371 2253 l 376 2258 l 376 2222 l s 417 2258 m
 400 2258 l 398 2243 l 400 2244 l 405 2246 l 410 2246 l 415 2244 l
 419 2241 l 420 2236 l 420 2232 l 419 2227 l 415 2224 l 410 2222 l
 405 2222 l 400 2224 l 398 2225 l 396 2229 l s 461 851 m 1901 851 l s
 677 878 m 677 851 l s 857 865 m 857 851 l s 1037 878 m 1037 851 l
 s 1217 865 m 1217 851 l s 1397 878 m 1397 851 l s 1577 865 m
 1577 851 l s 1757 878 m 1757 851 l s 677 878 m 677 851 l s
 497 865 m 497 851 l s 1757 878 m 1757 851 l s 650 833 m 645 832 l
 641 827 l 640 818 l 640 813 l 641 804 l 645 799 l 650 797 l
 653 797 l 659 799 l 662 804 l 664 813 l 664 818 l 662 827 l
 659 832 l 653 833 l 650 833 l s 677 801 m 676 799 l 677 797 l
 679 799 l 677 801 l s 712 833 m 695 833 l 693 818 l 695 820 l
 700 821 l 705 821 l 710 820 l 713 816 l 715 811 l 715 808 l
 713 803 l 710 799 l 705 797 l 700 797 l 695 799 l 693 801 l
 691 804 l s 1031 827 m 1034 828 l 1039 833 l 1039 797 l s 1365 827 m
 1368 828 l 1373 833 l 1373 797 l s 1397 801 m 1396 799 l 1397 797 l
 1399 799 l 1397 801 l s 1432 833 m 1415 833 l 1413 818 l 1415 820 l
 1420 821 l 1425 821 l 1430 820 l 1433 816 l 1435 811 l 1435 808 l
 1433 803 l 1430 799 l 1425 797 l 1420 797 l 1415 799 l 1413 801 l
 1411 804 l s 1747 825 m 1747 827 l 1749 830 l 1751 832 l 1754 833 l
 1761 833 l 1764 832 l 1766 830 l 1768 827 l 1768 823 l 1766 820 l
 1763 815 l 1745 797 l 1769 797 l s 1253 852 m 1253 851 l s 1253 862 m
 1243 851 l s 1253 872 m 1233 851 l s 1253 882 m 1223 851 l s
 1253 892 m 1217 856 l s 1253 902 m 1217 866 l s 1253 912 m 1217 876 l
 s 1253 922 m 1217 886 l s 1253 933 m 1217 896 l s 1253 942 m
 1217 906 l s 1253 953 m 1217 917 l s 1253 962 m 1217 926 l s
 1253 973 m 1217 937 l s 1253 983 m 1217 946 l s 1253 993 m 1217 957 l
 s 1253 1003 m 1217 966 l s 1253 1013 m 1217 977 l s 1253 1023 m
 1217 987 l s 1253 1033 m 1217 997 l s 1247 1037 m 1217 1007 l s
 1237 1037 m 1217 1017 l s 1227 1037 m 1217 1027 l s 893 853 m 892 851 l
 s 893 863 m 882 851 l s 893 873 m 872 851 l s 893 883 m
 862 851 l s 893 893 m 857 857 l s 893 903 m 857 867 l s
 893 913 m 857 877 l s 893 923 m 857 887 l s 893 933 m 857 897 l
 s 893 943 m 857 907 l s 893 953 m 857 917 l s 893 963 m
 857 927 l s 893 973 m 857 937 l s 893 983 m 857 947 l s
 893 994 m 857 957 l s 893 1003 m 857 968 l s 893 1014 m 857 978 l
 s 893 1023 m 857 988 l s 893 1034 m 857 998 l s 886 1037 m
 857 1008 l s 876 1037 m 857 1018 l s 866 1037 m 857 1028 l s
 1249 1037 m 1253 1032 l s 1239 1037 m 1253 1022 l s 1229 1037 m 1253 1012 l
 s 1219 1037 m 1253 1002 l s 1217 1028 m 1253 992 l s 1217 1018 m
 1253 982 l s 1217 1008 m 1253 972 l s 1217 998 m 1253 962 l s
 1217 988 m 1253 952 l s 1217 978 m 1253 942 l s 1217 968 m 1253 932 l
 s 1217 958 m 1253 922 l s 1217 948 m 1253 912 l s 1217 938 m
 1253 902 l s 1217 928 m 1253 892 l s 1217 918 m 1253 882 l s
 1217 907 m 1253 872 l s 1217 898 m 1253 862 l s 1217 887 m 1253 851 l
 s 1217 878 m 1243 851 l s 1217 867 m 1234 851 l s 1217 858 m
 1223 851 l s 888 1037 m 893 1031 l s 878 1037 m 893 1021 l s
 868 1037 m 893 1011 l s 858 1037 m 893 1001 l s 857 1027 m 893 991 l
 s 857 1017 m 893 981 l s 857 1007 m 893 971 l s 857 997 m
 893 961 l s 857 987 m 893 951 l s 857 977 m 893 941 l s
 857 967 m 893 931 l s 857 957 m 893 921 l s 857 947 m 893 911 l
 s 857 937 m 893 901 l s 857 927 m 893 891 l s 857 917 m
 893 881 l s 857 907 m 893 871 l s 857 897 m 893 861 l s
 857 887 m 893 851 l s 857 877 m 883 851 l s 857 867 m 873 851 l
 s 857 857 m 863 851 l s 461 851 m 497 851 l 533 851 l 569 851 l
 605 851 l 641 851 l 677 851 l 713 851 l 749 851 l 785 851 l
 821 851 l 857 851 l 857 1037 l 893 1037 l 893 851 l 929 851 l
 965 851 l 1001 851 l 1037 851 l 1073 851 l 1109 851 l 1145 851 l
 1181 851 l 1217 851 l 1217 1037 l 1253 1037 l 1253 851 l 1289 851 l
 1325 851 l 1361 851 l 1397 851 l 1433 851 l 1469 851 l 1505 851 l
 1541 851 l 1577 851 l 1613 851 l 1649 851 l 1685 851 l 1721 851 l
 1757 851 l 1793 851 l 1829 851 l 1865 851 l 1901 851 l s




 gs p gr n

 1.000 g 0 0 m 2363 0 l 2363 3143 l 0 3143 l 0 0 l f


 0 0 m 2363 0 l 2363 3143 l 0 3143 l 0 0 l f


 0 0 m 2363 0 l 2363 3143 l 0 3143 l 0 0 l f

 0.000 g 985 761 m 985 716 l s 985 761 m 1002 716 l s 1020 761 m
 1002 716 l s 1020 761 m 1020 716 l s 1038 720 m 1034 705 l s
 1043 720 m 1044 714 l 1045 708 l 1046 705 l s 1030 717 m 1032 719 l
 1036 720 l 1050 720 l s 1061 720 m 1057 705 l s 1067 720 m 1068 714 l
 1069 708 l 1070 705 l s 1054 717 m 1056 719 l 1059 720 l 1073 720 l s
 1120 770 m 1116 766 l 1112 759 l 1107 751 l 1105 740 l 1105 731 l
 1107 721 l 1112 712 l 1116 706 l 1120 701 l s 1165 751 m 1163 755 l
 1159 759 l 1155 761 l 1146 761 l 1142 759 l 1137 755 l 1135 751 l
 1133 744 l 1133 734 l 1135 727 l 1137 723 l 1142 719 l 1146 716 l
 1155 716 l 1159 719 l 1163 723 l 1165 727 l 1165 734 l s 1155 734 m
 1165 734 l s 1178 734 m 1204 734 l 1204 738 l 1202 742 l 1200 744 l
 1195 746 l 1189 746 l 1185 744 l 1180 740 l 1178 734 l 1178 729 l
 1180 723 l 1185 719 l 1189 716 l 1195 716 l 1200 719 l 1204 723 l s
 1212 761 m 1230 716 l s 1247 761 m 1230 716 l s 1292 770 m 1253 701 l
 s 1328 740 m 1324 744 l 1320 746 l 1313 746 l 1309 744 l 1305 740 l
 1302 734 l 1302 729 l 1305 723 l 1309 719 l 1313 716 l 1320 716 l
 1324 719 l 1328 723 l s 1339 767 m 1339 768 l 1340 771 l 1341 772 l
 1343 773 l 1347 773 l 1350 772 l 1351 771 l 1352 768 l 1352 766 l
 1351 764 l 1349 761 l 1338 750 l 1353 750 l s 1362 770 m 1367 766 l
 1371 759 l 1375 751 l 1377 740 l 1377 731 l 1375 721 l 1371 712 l
 1367 706 l 1362 701 l s 308 1218 m 353 1218 l s 308 1218 m 308 1246 l
 s 330 1218 m 330 1235 l s 353 1218 m 353 1246 l s 323 1254 m
 353 1267 l s 323 1280 m 353 1267 l s 336 1291 m 336 1317 l 332 1317 l
 328 1314 l 326 1312 l 323 1308 l 323 1302 l 326 1297 l 330 1293 l
 336 1291 l 341 1291 l 347 1293 l 351 1297 l 353 1302 l 353 1308 l
 351 1312 l 347 1317 l s 323 1332 m 353 1332 l s 332 1332 m 326 1338 l
 323 1342 l 323 1349 l 326 1353 l 332 1355 l 353 1355 l s 308 1374 m
 345 1374 l 351 1377 l 353 1381 l 353 1385 l s 323 1368 m 323 1383 l s
 330 1419 m 326 1417 l 323 1411 l 323 1404 l 326 1398 l 330 1396 l
 334 1398 l 336 1402 l 338 1413 l 341 1417 l 345 1419 l 347 1419 l
 351 1417 l 353 1411 l 353 1404 l 351 1398 l 347 1396 l s 300 1469 m
 368 1430 l s 300 1497 m 304 1492 l 311 1488 l 319 1484 l 330 1482 l
 338 1482 l 349 1484 l 358 1488 l 364 1492 l 368 1497 l s 308 1535 m
 308 1514 l 328 1512 l 326 1514 l 323 1520 l 323 1527 l 326 1533 l
 330 1537 l 336 1539 l 341 1539 l 347 1537 l 351 1533 l 353 1527 l
 353 1520 l 351 1514 l 349 1512 l 345 1509 l s 308 1565 m 311 1559 l
 317 1554 l 328 1552 l 334 1552 l 345 1554 l 351 1559 l 353 1565 l
 353 1569 l 351 1576 l 345 1580 l 334 1582 l 328 1582 l 317 1580 l
 311 1576 l 308 1569 l 308 1565 l s 308 1619 m 353 1619 l s 308 1619 m
 353 1636 l s 308 1653 m 353 1636 l s 308 1653 m 353 1653 l s
 336 1668 m 336 1694 l 332 1694 l 328 1692 l 326 1689 l 323 1685 l
 323 1679 l 326 1674 l 330 1670 l 336 1668 l 341 1668 l 347 1670 l
 351 1674 l 353 1679 l 353 1685 l 351 1689 l 347 1694 l s 308 1702 m
 353 1719 l s 308 1737 m 353 1719 l s 300 1782 m 368 1743 l s
 330 1818 m 326 1814 l 323 1809 l 323 1803 l 326 1799 l 330 1794 l
 336 1792 l 341 1792 l 347 1794 l 351 1799 l 353 1803 l 353 1809 l
 351 1814 l 347 1818 l s 303 1829 m 302 1829 l 299 1830 l 298 1831 l
 297 1833 l 297 1837 l 298 1839 l 299 1840 l 302 1842 l 304 1842 l
 306 1840 l 309 1838 l 320 1828 l 320 1843 l s 300 1852 m 304 1857 l
 311 1861 l 319 1865 l 330 1867 l 338 1867 l 349 1865 l 358 1861 l
 364 1857 l 368 1852 l s 749 1715 m 749 1500 l s 771 1535 m 749 1500 l
 728 1535 l s 965 1715 m 965 1500 l s 987 1535 m 965 1500 l 944 1535 l
 s 461 851 m 1901 851 l 1901 2292 l 461 2292 l 461 851 l s 461 851 m
 497 851 l 533 851 l 569 851 l 569 1283 l 605 1283 l 605 851 l
 641 851 l 641 1283 l 677 1283 l 713 1283 l 713 851 l 749 851 l
 785 851 l 785 1283 l 821 1283 l 821 851 l 857 851 l 857 1715 l
 893 1715 l 893 2147 l 929 2147 l 929 851 l 965 851 l 1001 851 l
 1001 1283 l 1037 1283 l 1037 851 l 1073 851 l 1109 851 l 1145 851 l
 1181 851 l 1217 851 l 1253 851 l 1289 851 l 1325 851 l 1361 851 l
 1397 851 l 1433 851 l 1469 851 l 1505 851 l 1541 851 l 1577 851 l
 1613 851 l 1649 851 l 1685 851 l 1721 851 l 1757 851 l 1793 851 l
 1829 851 l 1865 851 l 1901 851 l s 461 851 m 461 2292 l s 488 851 m
 461 851 l s 488 1283 m 461 1283 l s 488 1715 m 461 1715 l s
 488 2147 m 461 2147 l s 488 2147 m 461 2147 l s 407 869 m 401 868 l
 398 863 l 396 854 l 396 849 l 398 840 l 401 835 l 407 833 l
 410 833 l 415 835 l 419 840 l 420 849 l 420 854 l 419 863 l
 415 868 l 410 869 l 407 869 l s 401 1295 m 405 1296 l 410 1301 l
 410 1265 l s 398 1725 m 398 1726 l 400 1730 l 401 1732 l 405 1733 l
 412 1733 l 415 1732 l 417 1730 l 419 1726 l 419 1723 l 417 1720 l
 413 1715 l 396 1697 l 420 1697 l s 400 2165 m 419 2165 l 408 2152 l
 413 2152 l 417 2150 l 419 2148 l 420 2143 l 420 2140 l 419 2135 l
 415 2131 l 410 2129 l 405 2129 l 400 2131 l 398 2133 l 396 2136 l s
 461 851 m 1901 851 l s 677 878 m 677 851 l s 857 865 m 857 851 l
 s 1037 878 m 1037 851 l s 1217 865 m 1217 851 l s 1397 878 m
 1397 851 l s 1577 865 m 1577 851 l s 1757 878 m 1757 851 l s
 677 878 m 677 851 l s 497 865 m 497 851 l s 1757 878 m 1757 851 l
 s 650 833 m 645 832 l 641 827 l 640 818 l 640 813 l 641 804 l
 645 799 l 650 797 l 653 797 l 659 799 l 662 804 l 664 813 l
 664 818 l 662 827 l 659 832 l 653 833 l 650 833 l s 677 801 m
 676 799 l 677 797 l 679 799 l 677 801 l s 712 833 m 695 833 l
 693 818 l 695 820 l 700 821 l 705 821 l 710 820 l 713 816 l
 715 811 l 715 808 l 713 803 l 710 799 l 705 797 l 700 797 l
 695 799 l 693 801 l 691 804 l s 1031 827 m 1034 828 l 1039 833 l
 1039 797 l s 1365 827 m 1368 828 l 1373 833 l 1373 797 l s 1397 801 m
 1396 799 l 1397 797 l 1399 799 l 1397 801 l s 1432 833 m 1415 833 l
 1413 818 l 1415 820 l 1420 821 l 1425 821 l 1430 820 l 1433 816 l
 1435 811 l 1435 808 l 1433 803 l 1430 799 l 1425 797 l 1420 797 l
 1415 799 l 1413 801 l 1411 804 l s 1747 825 m 1747 827 l 1749 830 l
 1751 832 l 1754 833 l 1761 833 l 1764 832 l 1766 830 l 1768 827 l
 1768 823 l 1766 820 l 1763 815 l 1745 797 l 1769 797 l s 677 854 m
 677 851 l s 677 916 m 654 851 l s 677 978 m 641 879 l s
 677 1041 m 641 942 l s 677 1103 m 641 1004 l s 677 1165 m 641 1066 l
 s 677 1227 m 641 1128 l s 675 1283 m 641 1190 l s 653 1283 m
 641 1253 l s 461 851 m 497 851 l 533 851 l 569 851 l 605 851 l
 641 851 l 641 1283 l 677 1283 l 677 851 l 713 851 l 749 851 l
 785 851 l 821 851 l 857 851 l 893 851 l 929 851 l 965 851 l
 1001 851 l 1037 851 l 1073 851 l 1109 851 l 1145 851 l 1181 851 l
 1217 851 l 1253 851 l 1289 851 l 1325 851 l 1361 851 l 1397 851 l
 1433 851 l 1469 851 l 1505 851 l 1541 851 l 1577 851 l 1613 851 l
 1649 851 l 1685 851 l 1721 851 l 1757 851 l 1793 851 l 1829 851 l
 1865 851 l 1901 851 l s [ 4 8] 0 setdash 461 851 m 497 851 l
 533 851 l 569 851 l 605 851 l 641 851 l 677 851 l 713 851 l
 749 851 l 785 851 l 821 851 l 857 851 l 893 851 l 929 851 l
 965 851 l 1001 851 l 1037 851 l 1073 851 l 1109 851 l 1145 851 l
 1181 851 l 1217 851 l 1253 851 l 1289 851 l 1325 851 l 1361 851 l
 1397 851 l 1433 851 l 1469 851 l 1505 851 l 1541 851 l 1577 851 l
 1613 851 l 1649 851 l 1685 851 l 1721 851 l 1757 851 l 1793 851 l
 1829 851 l 1865 851 l 1901 851 l s [ 20 20] 0 setdash 461 851 m
 497 851 l 497 886 l 533 886 l 533 1240 l 569 1240 l 569 1245 l
 605 1245 l 605 1103 l 641 1103 l 641 1119 l 677 1119 l 677 1079 l
 713 1079 l 713 1159 l 749 1159 l 749 1052 l 785 1052 l 785 1140 l
 821 1140 l 821 1388 l 857 1388 l 857 1602 l 893 1602 l 893 1323 l
 929 1323 l 929 1172 l 965 1172 l 965 1065 l 1001 1065 l 1001 921 l
 1037 921 l 1037 931 l 1073 931 l 1073 900 l 1109 900 l 1109 881 l
 1145 881 l 1145 886 l 1181 886 l 1181 890 l 1217 890 l 1217 851 l
 1253 851 l 1289 851 l 1289 862 l 1325 862 l 1325 851 l 1361 851 l
 1397 851 l 1433 851 l 1469 851 l 1505 851 l 1505 875 l 1541 875 l
 1541 851 l 1577 851 l 1613 851 l 1649 851 l 1685 851 l 1721 851 l
 1757 851 l 1793 851 l 1829 851 l 1865 851 l 1901 851 l s



 p
